Model-based neural network for global floodplains analysis

We address the super-resolution of multispectral remote sensing imagery for long-term floodplain monitoring, enhancing Landsat acquisitions towards Sentinel-2 resolution. Exploiting the period during which both missions observed the same areas, we build DLhasa-L2S , to our knowledge the first paired dataset dedicated to multispectral super-resolution for river analysis. It covers the Lhasa River (Tibet), whose strong anthropogenic changes and diverse hydromorphological profiles make it an ideal study area. We developed two model-based neural networks: a forward-backward (FB) plug-and-play scheme and an unfolded FB scheme. We compared them against learned neural networks baselines (SwinIR, RDN) on synthetic data, on real scenes, and through a statistical test over the whole real paired Landsat-Sentinel dataset. The unfolded network achieves the highest PSNR and SSIM on the real RGB components with fast inference, offering the best trade-off between accuracy and computational cost. For NDWI-based water segmentation, its performance shows no statistically significant difference from that of the best methods.

==> images/degradation/degradation_.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'degradation_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.6235366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03567267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{degradation_.pdf}}%
    \put(0.15621606,1.00850085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Sentinel}\end{tabular}}}}%
    \put(0.77691273,1.00850085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Landsat}\end{tabular}}}}%
    \put(0.66913225,0.66188164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Synthetic Landsat}\end{tabular}}}}%
    \put(0.72004736,0.31213685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Noisy Sentinel}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{degradation_.pdf}}%
    \put(0.5123926,0.01855873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PnP-cont\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{degradation_.pdf}}%
    \put(0.48758709,0.4819378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lhasa-L2S\\-synth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{degradation_.pdf}}%
    \put(0.50106494,0.13387292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PnP-disc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{degradation_.pdf}}%
    \put(0.51529253,0.24837244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PnP-ﬁx\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{degradation_.pdf}}%
    \put(0.47638355,0.83429308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lhasa-L2S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{degradation_.pdf}}%
  \end{picture}%
\endgroup%

